A Reinforcement Learning Approach to Quiet and Safe UAM Traffic Management

Urban air mobility (UAM) is a transformative system that operates various small aerial vehicles in urban environments to reshape urban transportation. However, integrating UAM into existing urban environments presents a variety of complex challenges. Recent analyses of UAM's operational constraints highlight aircraft noise and system safety as key hurdles to UAM system implementation. Future UAM air traffic management schemes must ensure that the system is both quiet and safe. We propose a multi-agent reinforcement learning approach to manage UAM traffic, aiming at both vertical separation assurance and noise mitigation. Through extensive training, the reinforcement learning agent learns to balance the two primary objectives by employing altitude adjustments in a multi-layer UAM network. The results reveal the tradeoffs among noise impact, traffic congestion, and separation. Overall, our findings demonstrate the potential of reinforcement learning in mitigating UAM's noise impact while maintaining safe separation using altitude adjustments

==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.380143202904397);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.174768051633723);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.107704719645018);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.142749092375958);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.194634933440904);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.174482723731472);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.175494511053777);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.278848586027217);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.205139879597309);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.166034299590226);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0866910866910867);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0812474562474562);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.16961741961742);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.254273504273504);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.408170533170533);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-03.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0707215021941014);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0423002347178284);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.078273293193183);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.20206143484029);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.606643535054597);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-04.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0704964828218983);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0388418799062086);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0897135283922928);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.291568967274952);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.509379141604649);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0705360330494211);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0346304891110318);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0536543071352068);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.292701586168205);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.548477584536135);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-06.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.073351381723451);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0416815651019053);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0504673851969147);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0876538795525361);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.746845788425193);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-07.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0706874520828009);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.825198057756197);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-08.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0706874520828009);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.825198057756197);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-09.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
% title={Aircraft Congestion at Different Altitudes},
width = 4cm,
height = 4cm,
label style = {font=\footnotesize,},
ylabel style = {yshift=-9pt},
xlabel=\textcolor{darkslategray38}{Altitude Levels ($10^3$ ft)},
xmajorgrids,
xmajorticks=true,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1,1.5,2,2.5,3},
% ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0706874520828009);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.825198057756197);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/congestion-plots/cn-plot-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate197870}{RGB}{197,87,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
tick align=outside,
width = 4.5cm,
height = 4.5cm,
title={Aircraft Congestion at Different Altitudes},
xlabel=\textcolor{darkslategray38}{Altitude Levels},
xmajorgrids,
xmajorticks=false,
xmin=-0.64, xmax=4.64,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={1000,1500,2000,2500,3000},
ylabel=\textcolor{darkslategray38}{Percentage of Aircraft},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0706874520828009);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0347048300536673);
\draw[draw=white,fill=chocolate197870,semithick] (axis cs:3.6,0) rectangle (axis cs:4.4,0.825198057756197);
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/noise-box-plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkcyan19136136}{RGB}{19,136,136}
\definecolor{darkolivegreen9810715}{RGB}{98,107,15}
\definecolor{darkseagreen156193156}{RGB}{156,193,156}
\definecolor{darkslateblue6868181}{RGB}{68,68,181}
\definecolor{darkslategray36}{RGB}{36,36,36}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray113122129}{RGB}{113,122,129}
\definecolor{gray129122113}{RGB}{129,122,113}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{rosybrown187150112}{RGB}{187,150,112}
\definecolor{sienna1678923}{RGB}{167,89,23}
\definecolor{slateblue112112187}{RGB}{112,112,187}
\definecolor{yellowgreen14217524}{RGB}{142,175,24}

\begin{axis}[
    width=14cm,  % Increased width
    axis background/.style={fill=lavender234234242},
    tick align=outside,
    x grid style={white},
    xlabel=\textcolor{darkslategray38}{Tradeoff Parameter Value},
    xmajorticks=true,  % Enable major ticks on x-axis
    xmin=-1, xmax=11,  % Increase x-axis range for more space
    xtick style={color=darkslategray38},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    y grid style={white},
    ylabel=\textcolor{darkslategray38}{Noise Increase (dB)},
    ymajorgrids,
    ymajorticks=true,  % Enable major ticks on y-axis
    ymin=10.9649539449411, ymax=32.9123571249206,
    ytick style={color=darkslategray38}
]

\path [draw=darkslategray36, fill=white, thick]
(axis cs:-0.3,21.9092939368943)
--(axis cs:0.3,21.9092939368943)
--(axis cs:0.3,26.0753513165004)
--(axis cs:-0.3,26.0753513165004)
--(axis cs:-0.3,21.9092939368943)
--cycle;
\addplot [thick, darkslategray36]
table {%
0 21.9092939368943
0 13.7555454816011
};
\addplot [thick, darkslategray36]
table {%
0 26.0753513165004
0 31.914747889467
};
\addplot [thick, darkslategray36]
table {%
-0.15 13.7555454816011
0.15 13.7555454816011
};
\addplot [thick, darkslategray36]
table {%
-0.15 31.914747889467
0.15 31.914747889467
};
\path [draw=darkslategray36, fill=yellowgreen14217524, thick]
(axis cs:0.7,19.6867285475727)
--(axis cs:1.3,19.6867285475727)
--(axis cs:1.3,26.6519498415858)
--(axis cs:0.7,26.6519498415858)
--(axis cs:0.7,19.6867285475727)
--cycle;
\addplot [thick, darkslategray36]
table {%
1 19.6867285475727
1 13.634940592712
};
\addplot [thick, darkslategray36]
table {%
1 26.6519498415858
1 31.1990327215267
};
\addplot [thick, darkslategray36]
table {%
0.85 13.634940592712
1.15 13.634940592712
};
\addplot [thick, darkslategray36]
table {%
0.85 31.1990327215267
1.15 31.1990327215267
};
\path [draw=darkslategray36, fill=darkcyan19136136, thick]
(axis cs:1.7,17.6865629435354)
--(axis cs:2.3,17.6865629435354)
--(axis cs:2.3,26.4980334873487)
--(axis cs:1.7,26.4980334873487)
--(axis cs:1.7,17.6865629435354)
--cycle;
\addplot [thick, darkslategray36]
table {%
2 17.6865629435354
2 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
2 26.4980334873487
2 31.5065191181259
};
\addplot [thick, darkslategray36]
table {%
1.85 11.9625631803947
2.15 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
1.85 31.5065191181259
2.15 31.5065191181259
};
\path [draw=darkslategray36, fill=gray113122129, thick]
(axis cs:2.7,17.5875093720813)
--(axis cs:3.3,17.5875093720813)
--(axis cs:3.3,25.9247938489723)
--(axis cs:2.7,25.9247938489723)
--(axis cs:2.7,17.5875093720813)
--cycle;
\addplot [thick, darkslategray36]
table {%
3 17.5875093720813
3 11.9635343140649
};
\addplot [thick, darkslategray36]
table {%
3 25.9247938489723
3 30.7445348702963
};
\addplot [thick, darkslategray36]
table {%
2.85 11.9635343140649
3.15 11.9635343140649
};
\addplot [thick, darkslategray36]
table {%
2.85 30.7445348702963
3.15 30.7445348702963
};
\path [draw=darkslategray36, fill=gray129122113, thick]
(axis cs:3.7,17.5148391893344)
--(axis cs:4.3,17.5148391893344)
--(axis cs:4.3,26.0195115012575)
--(axis cs:3.7,26.0195115012575)
--(axis cs:3.7,17.5148391893344)
--cycle;
\addplot [thick, darkslategray36]
table {%
4 17.5148391893344
4 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
4 26.0195115012575
4 30.8136680669647
};
\addplot [thick, darkslategray36]
table {%
3.85 11.9625631803947
4.15 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
3.85 30.8136680669647
4.15 30.8136680669647
};
\path [draw=darkslategray36, fill=darkolivegreen9810715, thick]
(axis cs:4.7,17.5147556589798)
--(axis cs:5.3,17.5147556589798)
--(axis cs:5.3,26.0713419644216)
--(axis cs:4.7,26.0713419644216)
--(axis cs:4.7,17.5147556589798)
--cycle;
\addplot [thick, darkslategray36]
table {%
5 17.5147556589798
5 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
5 26.0713419644216
5 30.8848699852602
};
\addplot [thick, darkslategray36]
table {%
4.85 11.9625631803947
5.15 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
4.85 30.8848699852602
5.15 30.8848699852602
};
\path [draw=darkslategray36, fill=sienna1678923, thick]
(axis cs:5.7,17.5147556589798)
--(axis cs:6.3,17.5147556589798)
--(axis cs:6.3,24.7665720350297)
--(axis cs:5.7,24.7665720350297)
--(axis cs:5.7,17.5147556589798)
--cycle;
\addplot [thick, darkslategray36]
table {%
6 17.5147556589798
6 12.4058901759531
};
\addplot [thick, darkslategray36]
table {%
6 24.7665720350297
6 30.1952327097984
};
\addplot [thick, darkslategray36]
table {%
5.85 12.4058901759531
6.15 12.4058901759531
};
\addplot [thick, darkslategray36]
table {%
5.85 30.1952327097984
6.15 30.1952327097984
};
\path [draw=darkslategray36, fill=rosybrown187150112, thick]
(axis cs:6.7,17.5147556589798)
--(axis cs:7.3,17.5147556589798)
--(axis cs:7.3,24.7661168970678)
--(axis cs:6.7,24.7661168970678)
--(axis cs:6.7,17.5147556589798)
--cycle;
\addplot [thick, darkslategray36]
table {%
7 17.5147556589798
7 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
7 24.7661168970678
7 29.8747841129995
};
\addplot [thick, darkslategray36]
table {%
6.85 11.9625631803947
7.15 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
6.85 29.8747841129995
7.15 29.8747841129995
};
\path [draw=darkslategray36, fill=darkseagreen156193156, thick]
(axis cs:7.7,17.5147556589798)
--(axis cs:8.3,17.5147556589798)
--(axis cs:8.3,24.7661168970678)
--(axis cs:7.7,24.7661168970678)
--(axis cs:7.7,17.5147556589798)
--cycle;
\addplot [thick, darkslategray36]
table {%
8 17.5147556589798
8 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
8 24.7661168970678
8 29.8747841129995
};
\addplot [thick, darkslategray36]
table {%
7.85 11.9625631803947
8.15 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
7.85 29.8747841129995
8.15 29.8747841129995
};
\path [draw=darkslategray36, fill=slateblue112112187, thick]
(axis cs:8.7,17.5147556589798)
--(axis cs:9.3,17.5147556589798)
--(axis cs:9.3,24.7665826809562)
--(axis cs:8.7,24.7665826809562)
--(axis cs:8.7,17.5147556589798)
--cycle;
\addplot [thick, darkslategray36]
table {%
9 17.5147556589798
9 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
9 24.7665826809562
9 29.8747841129995
};
\addplot [thick, darkslategray36]
table {%
8.85 11.9625631803947
9.15 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
8.85 29.8747841129995
9.15 29.8747841129995
};
\path [draw=darkslategray36, fill=darkslateblue6868181, thick]
(axis cs:9.7,17.5147556589798)
--(axis cs:10.3,17.5147556589798)
--(axis cs:10.3,24.7661168970678)
--(axis cs:9.7,24.7661168970678)
--(axis cs:9.7,17.5147556589798)
--cycle;
\addplot [thick, darkslategray36]
table {%
10 17.5147556589798
10 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
10 24.7661168970678
10 29.8747841129995
};
\addplot [thick, darkslategray36]
table {%
9.85 11.9625631803947
10.15 11.9625631803947
};
\addplot [thick, darkslategray36]
table {%
9.85 29.8747841129995
10.15 29.8747841129995
};
\addplot [thick, darkslategray36]
table {%
-0.3 23.7874954279433
0.3 23.7874954279433
};
\addplot [thick, darkslategray36]
table {%
0.7 22.3097108906162
1.3 22.3097108906162
};
\addplot [thick, darkslategray36]
table {%
1.7 21.9889140717458
2.3 21.9889140717458
};
\addplot [thick, darkslategray36]
table {%
2.7 21.4653817064495
3.3 21.4653817064495
};
\addplot [thick, darkslategray36]
table {%
3.7 21.3750674199901
4.3 21.3750674199901
};
\addplot [thick, darkslategray36]
table {%
4.7 20.9596024120096
5.3 20.9596024120096
};
\addplot [thick, darkslategray36]
table {%
5.7 20.4895032570277
6.3 20.4895032570277
};
\addplot [thick, darkslategray36]
table {%
6.7 20.3238885653638
7.3 20.3238885653638
};
\addplot [thick, darkslategray36]
table {%
7.7 20.3238885653638
8.3 20.3238885653638
};
\addplot [thick, darkslategray36]
table {%
8.7 20.3238885653638
9.3 20.3238885653638
};
\addplot [thick, darkslategray36]
table {%
9.7 20.3238885653638
10.3 20.3238885653638
};
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/tradeoff-congestion-noise.tex <==
\begin{tikzpicture}
\definecolor{darkslategray}{RGB}{47,79,79}  % Dark slate gray
\definecolor{steelblue}{RGB}{70,130,180}    % Steel blue
\definecolor{lavender}{RGB}{230,230,250}     % Lavender

\begin{axis}[
    % Background and axis styles
    axis background/.style={fill=lavender},
    axis line style={white},
    tick align=outside,
    xlabel={Median Noise Increase},
    ylabel={Percentage of Aircraft at Maximum Altitude},
    grid=both,
    major grid style={line width=.2pt,draw=gray!50},
    minor grid style={line width=.1pt,draw=gray!20},
    xmajorgrids,
    ymajorgrids,
    xmin=20, xmax=24,
    ymin=0, ymax=1,
    xtick style={color=darkslategray!80},
    ytick style={color=darkslategray!80},
]

% Plotting the data with error bars
\addplot [
    line width=1pt, 
    color=steelblue,
    mark=*,
    mark size=4,
    mark options={solid}
]
table {
    23.7874954279433 0.199402501459243
    22.3097108906162 0.20697964622732
    21.9889140717458 0.432016569514541
    21.4653817064495 0.569089390142022
    21.3750674199901 0.536224144809503
    20.9596024120096 0.542909956986954
    20.4895032570277 0.746314748083776
    20.3238885653638 0.819584750494949
    20.3238885653638 0.819584750494949
    20.3238885653638 0.81958385989849
    20.3238885653638 0.819581124495079
};
\node[anchor=west, text=darkslategray, font=\small] at (35,85) {$\rho = 0.7 - 1$}; 
\node[anchor=west, text=darkslategray, font=\small] at (53,77) {$\rho = 0.6$}; 
\node[anchor=west, text=darkslategray, font=\small] at (85,63) {$\rho = 0.5$}; 
\node[anchor=west, text=darkslategray, font=\small] at (137,51) {$\rho = 0.4$}; 
\node[anchor=west, text=darkslategray, font=\small] at (150,60) {$\rho = 0.3$}; 
\node[anchor=west, text=darkslategray, font=\small] at (203,43) {$\rho = 0.2$}; 
\node[anchor=west, text=darkslategray, font=\small] at (223,27) {$\rho = 0.1$}; 
\node[anchor=west, text=darkslategray, font=\small] at (335,27) {$\rho = 0$}; 
\end{axis}

\end{tikzpicture}


==> Figures/Full-Paper-Figures/tradeoff-safety-noise.tex <==
% Corrected TikZ plot with 'rho =' labels and proper error bars
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Median Noise Increase},
xmajorgrids,
xmin=20.15, xmax=23.96,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average LOS Occurrences},
ymajorgrids,
ymin=2.38, ymax=21.62,
ytick style={color=darkslategray38}
]

% Error bars (vertical lines for each point)
\draw[blue, thick] (axis cs:23.787,4.357) -- (axis cs:23.787,8.696);
\draw[blue, thick] (axis cs:22.310,3.261) -- (axis cs:22.310,9.475);
\draw[blue, thick] (axis cs:21.989,8.687) -- (axis cs:21.989,16.014);
\draw[blue, thick] (axis cs:21.465,10.020) -- (axis cs:21.465,17.138);
\draw[blue, thick] (axis cs:21.375,10.733) -- (axis cs:21.375,16.215);
\draw[blue, thick] (axis cs:20.960,13.562) -- (axis cs:20.960,16.929);
\draw[blue, thick] (axis cs:20.490,13.463) -- (axis cs:20.490,20.748);
\draw[blue, thick] (axis cs:20.324,16) -- (axis cs:20.324,16);

% LOS averages (data points)
\addplot [line width=0.9pt, steelblue76114176, mark=*, mark size=4.5, mark options={solid}]
coordinates {
(23.787, 6.526)
(22.310, 6.368)
(21.989, 12.351)
(21.465, 13.579)
(21.375, 13.474)
(20.960, 15.246)
(20.490, 17.105)
(20.324, 16)
};

% Vertical lines for LOS occurrences
\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {
23.787 4.357
22.310 3.261
21.989 8.687
21.465 10.020
21.375 10.733
20.960 13.562
20.490 13.463
% 20.324 16
};

\addplot [line width=0.9pt, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {
23.787 8.696
22.310 9.475
21.989 16.014
21.465 17.138
21.375 16.215
20.960 16.929
20.490 20.748
% 20.324 16
};

% Labels for the rho values
\draw (axis cs:23.387,6.968) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho = 0$};
\draw (axis cs:22.410,6.968) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho = 0.1$};
\draw (axis cs:22.089,12.351) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho = 0.2$};
\draw (axis cs:21.565,14.5) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho = 0.3$};
\draw (axis cs:20.9,12.6) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho = 0.4$};
\draw (axis cs:20.560,14.046) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho = 0.5$};
\draw (axis cs:20.590,17.405) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho = 0.6$};
\draw (axis cs:20.124,14.8) node[scale=0.55, anchor=west, text=darkslategray38] {$\rho=0.7$};
% \draw (axis cs:20.424,16) node[scale=0.55, anchor=west, text=darkslategray38] {rho = 0.8};
% \draw (axis cs:20.424,16) node[scale=0.55, anchor=west, text=darkslategray38] {rho = 0.9};
% \draw (axis cs:20.424,16) node[scale=0.55, anchor=west, text=darkslategray38] {rho = 1};

\end{axis}

\end{tikzpicture}

